Towards Runtime Monitoring of Complex System Requirements for Autonomous Driving Functions

Autonomous driving functions (ADFs) in public traffic have to comply with complex system requirements that are based on knowledge of experts from different disciplines, e.g., lawyers, safety experts, psychologists. In this paper, we present a research preview regarding the validation of ADFs with respect to such requirements. We investigate the suitability of Traffic Sequence Charts (TSCs) for the formalization of such requirements and present a concept for monitoring system compliance during validation runs. We find TSCs, with their intuitive visual syntax over symbols from the traffic domain, to be a promising choice for the collaborative formalization of such requirements. For an example TSC, we describe the construction of a runtime monitor according to our novel concept that exploits the separation of spatial and temporal aspects in TSCs, and successfully apply the monitor on exemplary runs. The monitor continuously provides verdicts at runtime, which is particularly beneficial in ADF validation, where validation runs are expensive. The next open research questions concern the generalization of our monitor construction, the identification of the limits of TSC monitorability, and the investigation of the monitor's performance in practical applications. Perspectively, TSC runtime monitoring could provide a useful technique in other emerging application areas such as AI training, safeguarding ADFs during operation, and gathering meaningful traffic data in the field.

==> figures/concept.tikz <==
\begin{tikzpicture}[node distance=5cm,
	every node/.style={fill=white}, align=center]
	% Specification of nodes (position, etc.)
	\node (start)             [activityRuns, label=below:$(a)$]    {Autonomous Driving Function \\ +  \\Scenario Description};
	\node (dataSource)     [activityRuns, right of=start, label=below:$(b)$]          {Real World / Simulation \\
		\includegraphics[width=.2\textwidth]{figures/img_simul.png}};
	\node (monitor)      [process, right of=dataSource, yshift=-1.45cm, xshift=1cm, align=right, minimum width=5cm, minimum height=5cm , label=below:$(e)$ ]   {
		\begin{tikzpicture}[every node/.style={fill=white}, align=center]
			\node [inner] (ai)  {Spatial View \\ Recognition \\ \includegraphics[width=.2\textwidth]{figures/img_svr.png} };
			\node [inner,below of=ai, yshift=3cm] (aii) {Temporal Evolution \\ Recognition};
			\draw[->, thick] (ai) -- (aii) node [pos=0., above, fill opacity=0, text opacity=1, yshift=1.7cm, minimum height=0.6cm] (TextNode) {Monitoring};
		\end{tikzpicture}	
	};
	\node (sysReq)      [activityRuns, below of=start, yshift=2cm, label=below:$(c)$] {System Requirements};
	\node (tscSpec)     [activityRuns, right of=sysReq, label=below:$(d)$]   {TSC Specification\\
		\includegraphics[width=.2\textwidth]{figures/img_tsc.png}};
	\node (verdict) [right of=monitor, xshift=-1cm]{Verdict};
	% Arrows between the nodes
	\draw[->, thick,green!70!black]             (start) -- (dataSource);
	\draw[->, thick]     (dataSource.east) -- ++(0.6,0) |- (8.9,-0.7);
	\draw[->, thick]      (tscSpec.east) -- ++(0.6,0) |- (monitor.185);
	\draw[->, thick,green!70!black]     (sysReq) -- (tscSpec);
	\draw[->, thick]      (monitor) -- (verdict);
\end{tikzpicture}
